On linear independence measures of the values of Mahler functions

In this paper, we estimate the linear independence measures for the values of a class Mahler functions of degree one and two. For the purpose, we study the determinants of suitable Hermite-Pad\'{e} approximation polynomials. Based on the non-vanishing of these determinants, we apply the functional equations to get an infinite sequence of approximations which is used to produce the linear independence measures.

==> (inline-0) <==
\begin{tabular}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}
\hline
\ell & 1 & 2 \\
\hline
k & 10 & 26  \\
\hline
\theta(\ell) & 23+\frac{2}{3}+2\delta_{1}  & 55+\frac{2}{3}+2\delta_{1}  \\
\hline
\nu(\ell) & 9-\frac{2}{3}-\delta_{1}-31\lambda  & 25-\frac{2}{3}-\delta_{1}-79\lambda  \\
\hline
\end{tabular}
\begin{tabular}{l}
Keijo V\"a\"an\"anen\\ 
Department of Mathematical Sciences,\\ 
University of Oulu, \\
P.O. Box 3000, 90014 Oulu, Finland.\medskip\\
\texttt{keijo.vaananen@oulu.fi}\\
\\
\\
\medskip\\
\end{tabular}\hfill
\begin{tabular}{l}
Wen Wu\\ 
Faculty of Mathematics and Statistics,\\
Hubei University, \\
430062 Wuhan, P.R. China.\medskip\\
Department of Mathematical Sciences, \\
University of Oulu,\\
P.O. Box 3000, 90014 Oulu, Finland.\medskip\\
\texttt{hust.wuwen@gmail.com}
\end{tabular}
\begin{longtable}{c|c|>{\small$}b{0.8\textwidth}<{$}}
\hline
\multirow{3}{*}{$k$} & \multirow{3}{*}{$o(k)$} & A_{k}(z) \\   \cline{3-3}
                     &                         & B_{k}(z) \\   \cline{3-3}
                     &                         & \text{The first two non-zero terms of }R_{k}(z)\\ \hline
\multicolumn{2}{c|}{$\underline{k}$}           & \Delta(\underline{k},0,z) \\
\hline
                     \endhead
\end{longtable}
\begin{longtable}{c|c|>{\small$}b{0.8\textwidth}<{$}}
\hline
\multirow{3}{*}{29} & \multirow{3}{*}{89} & -5500\,{z}^{29}+264\,{z}^{28}-432\,{z}^{27}-432\,{z}^{26}-5908\,{z}^{
25}-144\,{z}^{24}-816\,{z}^{23}-816\,{z}^{22}-6268\,{z}^{21}-504\,{z}^
{20}-1152\,{z}^{19}-1152\,{z}^{18}-6580\,{z}^{17}-816\,{z}^{16}-1440\,
{z}^{15}-1440\,{z}^{14}+4132\,{z}^{13}-1632\,{z}^{12}-864\,{z}^{11}-
864\,{z}^{10}+4684\,{z}^{9}-1080\,{z}^{8}-336\,{z}^{7}-336\,{z}^{6}+
25048\,{z}^{5}+1992\,{z}^{4}+1224\,{z}^{3}+1224\,{z}^{2}-18708\,z-1416
 \\   \cline{3-3}
                    &                     & 8561\,{z}^{30}+9917\,{z}^{29}+18922\,{z}^{28}+20722\,{z}^{27}+24653\,{
z}^{26}+27143\,{z}^{25}+31050\,{z}^{24}+33516\,{z}^{23}+36870\,{z}^{22
}+40224\,{z}^{21}+43404\,{z}^{20}+46584\,{z}^{19}+42727\,{z}^{18}+
46075\,{z}^{17}+41528\,{z}^{16}+44186\,{z}^{15}+43421\,{z}^{14}+46979
\,{z}^{13}+45716\,{z}^{12}+48776\,{z}^{11}+40170\,{z}^{10}+43092\,{z}^
{9}+33508\,{z}^{8}+35452\,{z}^{7}+27159\,{z}^{6}+28953\,{z}^{5}+19844
\,{z}^{4}+20822\,{z}^{3}+10939\,{z}^{2}+11143\,z+528
 \\  \cline{3-3} 
                   &                    & -57640\, z^{89}+61912\, z^{90}       
                    \\ \hline
\multirow{3}{*}{30} & \multirow{3}{*}{92} & 744\,{z}^{30}-764\,{z}^{28}+844\,{z}^{26}-664\,{z}^{24}+944\,{z}^{22}-
564\,{z}^{20}+1044\,{z}^{18}-464\,{z}^{16}-444\,{z}^{14}+1064\,{z}^{12
}-544\,{z}^{10}+964\,{z}^{8}+444\,{z}^{6}-1064\,{z}^{4}-1388\,{z}^{2}+
1628
 \\   \cline{3-3}
                     &                         & 755\,{z}^{31}+755\,{z}^{30}+380\,{z}^{29}+380\,{z}^{28}+674\,{z}^{27}+
674\,{z}^{26}+129\,{z}^{25}+129\,{z}^{24}+625\,{z}^{23}+625\,{z}^{22}-
100\,{z}^{21}-100\,{z}^{20}+155\,{z}^{19}+155\,{z}^{18}-495\,{z}^{17}-
495\,{z}^{16}+318\,{z}^{15}+318\,{z}^{14}-422\,{z}^{13}-422\,{z}^{12}-
107\,{z}^{11}-107\,{z}^{10}-622\,{z}^{9}-622\,{z}^{8}-268\,{z}^{7}-268
\,{z}^{6}-553\,{z}^{5}-553\,{z}^{4}-663\,{z}^{3}-663\,{z}^{2}-598\,z-
598
 \\   \cline{3-3}
                     &                         & -5784\, z^{92}+5784\, z^{93}
\\ \hline
\multirow{3}{*}{31} & \multirow{3}{*}{95} & 526640\,{z}^{31}-403916\,{z}^{30}-1128412\,{z}^{29}-282452\,{z}^{28}+
377436\,{z}^{27}-130140\,{z}^{26}-1216884\,{z}^{25}+52056\,{z}^{24}+
349696\,{z}^{23}+265100\,{z}^{22}-1183892\,{z}^{21}+508028\,{z}^{20}+
443420\,{z}^{19}+781804\,{z}^{18}-1029436\,{z}^{17}+1085464\,{z}^{16}-
1338644\,{z}^{15}+860852\,{z}^{14}+498604\,{z}^{13}+921584\,{z}^{12}-
825048\,{z}^{11}+951468\,{z}^{10}+951468\,{z}^{9}+951468\,{z}^{8}+
2249624\,{z}^{7}+50128\,{z}^{6}+412376\,{z}^{5}-10604\,{z}^{4}-2417124
\,{z}^{3}-133032\,{z}^{2}+953712\,z-315228
 \\   \cline{3-3}
                     &                         & 1708923\,{z}^{32}+1514436\,{z}^{31}+2757186\,{z}^{30}+2413761\,{z}^{29
}+4598714\,{z}^{28}+3949701\,{z}^{27}+5376256\,{z}^{26}+4497570\,{z}^{
25}+7296661\,{z}^{24}+6077442\,{z}^{23}+7720942\,{z}^{22}+6297837\,{z}
^{21}+8631316\,{z}^{20}+6946485\,{z}^{19}+7931494\,{z}^{18}+6167133\,{
z}^{17}+8925958\,{z}^{16}+6968556\,{z}^{15}+8175910\,{z}^{14}+6253212
\,{z}^{13}+8038642\,{z}^{12}+6059550\,{z}^{11}+6430156\,{z}^{10}+
4622415\,{z}^{9}+5576084\,{z}^{8}+3949575\,{z}^{7}+3907170\,{z}^{6}+
2659272\,{z}^{5}+2203930\,{z}^{4}+1283310\,{z}^{3}+521312\,{z}^{2}+
34251\,z+281488
 \\   \cline{3-3}
                     &                         & 10659096\, z^{95}-8858344\, z^{96}
\\ \hline                                         
\multicolumn{2}{c|}{$(29,30,31)$}                  & -8520627916960\,{z}^{90}-15548742756800\,{z}^{89} \\
\hline
\hline     
\multirow{3}{*}{32} & \multirow{3}{*}{98} & 736\,{z}^{32}+64\,{z}^{30}-68\,{z}^{28}+96\,{z}^{26}-36\,{z}^{24}+128
\,{z}^{22}-4\,{z}^{20}+160\,{z}^{18}-148\,{z}^{16}+32\,{z}^{14}+164\,{
z}^{12}+296\,{z}^{8}-32\,{z}^{6}+232\,{z}^{4}-96\,{z}^{2}+344
 \\   \cline{3-3}
                     &                         & -58\,{z}^{33}-58\,{z}^{32}-92\,{z}^{31}-92\,{z}^{30}-127\,{z}^{29}-127
\,{z}^{28}-122\,{z}^{27}-122\,{z}^{26}-168\,{z}^{25}-168\,{z}^{24}-142
\,{z}^{23}-142\,{z}^{22}-102\,{z}^{21}-102\,{z}^{20}+34\,{z}^{19}+34\,
{z}^{18}-{z}^{17}-{z}^{16}+84\,{z}^{15}+84\,{z}^{14}+121\,{z}^{13}+121
\,{z}^{12}+278\,{z}^{11}+278\,{z}^{10}+203\,{z}^{9}+203\,{z}^{8}+232\,
{z}^{7}+232\,{z}^{6}+145\,{z}^{5}+145\,{z}^{4}+114\,{z}^{3}+114\,{z}^{
2}+37\,z+37
 \\   \cline{3-3}
                     &                         & -64\, z^{98}+64\, z^{99}
\\ \hline
\multirow{3}{*}{33} & \multirow{3}{*}{101} & -64192\,{z}^{33}-64192\,{z}^{32}-4800\,{z}^{31}-4800\,{z}^{30}+16828\,
{z}^{29}-7936\,{z}^{28}-8704\,{z}^{27}-8704\,{z}^{26}+12732\,{z}^{25}-
12032\,{z}^{24}-12992\,{z}^{23}-12992\,{z}^{22}+8252\,{z}^{21}-16512\,
{z}^{20}-17664\,{z}^{19}-17664\,{z}^{18}-20660\,{z}^{17}+53632\,{z}^{
16}-5760\,{z}^{15}-5760\,{z}^{14}-27964\,{z}^{13}-3200\,{z}^{12}-3008
\,{z}^{11}-3008\,{z}^{10}-47224\,{z}^{9}+2304\,{z}^{8}+2880\,{z}^{7}+
2880\,{z}^{6}-40952\,{z}^{5}+8576\,{z}^{4}+9536\,{z}^{3}+9536\,{z}^{2}
-9864\,z-59392
 \\   \cline{3-3}
                     &                         & 10958\,{z}^{34}+9534\,{z}^{33}+18828\,{z}^{32}+15740\,{z}^{31}+28681\,
{z}^{30}+23049\,{z}^{29}+33158\,{z}^{28}+24694\,{z}^{27}+48192\,{z}^{
26}+34544\,{z}^{25}+52282\,{z}^{24}+32874\,{z}^{23}+55378\,{z}^{22}+
28354\,{z}^{21}+42570\,{z}^{20}+7258\,{z}^{19}+45071\,{z}^{18}+14783\,
{z}^{17}+41812\,{z}^{16}+740\,{z}^{15}+32217\,{z}^{14}-4407\,{z}^{13}+
15854\,{z}^{12}-31986\,{z}^{11}+8339\,{z}^{10}-19437\,{z}^{9}+10440\,{
z}^{8}-27784\,{z}^{7}+1009\,{z}^{6}-13535\,{z}^{5}+8906\,{z}^{4}-11990
\,{z}^{3}+8709\,{z}^{2}-1547\,z+14704
 \\   \cline{3-3}
                     &                         & 49528\, z^{101}-44792\, z^{102}
\\ \hline                                          
\multicolumn{2}{c|}{$(31,32,33)$}           & -42632104148736\,{z}^{96}+77338989665280\,{z}^{95} \\
\hline        
\hline     
\multirow{3}{*}{34} & \multirow{3}{*}{104} & 548\,{z}^{34}-448\,{z}^{32}+16\,{z}^{30}+16\,{z}^{28}+20\,{z}^{26}+20
\,{z}^{24}+24\,{z}^{22}+24\,{z}^{20}-548\,{z}^{18}+448\,{z}^{16}-4\,{z
}^{14}-4\,{z}^{12}-12\,{z}^{10}-12\,{z}^{8}-20\,{z}^{6}-20\,{z}^{4}+
548\,{z}^{2}-448
 \\   \cline{3-3}
                     &                         & 5\,{z}^{35}+5\,{z}^{34}+15\,{z}^{33}+15\,{z}^{32}+31\,{z}^{31}+31\,{z}
^{30}+53\,{z}^{29}+53\,{z}^{28}+87\,{z}^{27}+87\,{z}^{26}+133\,{z}^{25
}+133\,{z}^{24}+193\,{z}^{23}+193\,{z}^{22}+267\,{z}^{21}+267\,{z}^{20
}+224\,{z}^{19}+224\,{z}^{18}+313\,{z}^{17}+313\,{z}^{16}+282\,{z}^{15
}+282\,{z}^{14}+380\,{z}^{13}+380\,{z}^{12}+221\,{z}^{11}+221\,{z}^{10
}+303\,{z}^{9}+303\,{z}^{8}+118\,{z}^{7}+118\,{z}^{6}+164\,{z}^{5}+164
\,{z}^{4}+78\,{z}^{3}+78\,{z}^{2}+109\,z+109
 \\   \cline{3-3}
                     &                         & -8\, z^{104}+8\, z^{105}
\\ \hline
\multirow{3}{*}{35} & \multirow{3}{*}{112} & 4\,{z}^{35}-4\,{z}^{34}-4\,{z}^{33}+4\,{z}^{32}-4\,{z}^{19}+4\,{z}^{18
}+4\,{z}^{17}-4\,{z}^{16}+4\,{z}^{3}-4\,{z}^{2}-4\,z+4
 \\   \cline{3-3}
                     &                         & -{z}^{20}-{z}^{16}-2\,{z}^{12}-2\,{z}^{8}-{z}^{4}-1 \\   \cline{3-3}
                     &                         & 8\, z^{112}-16\, z^{113}
\\ \hline
\multirow{3}{*}{36} & \multirow{3}{*}{112} & 4\,{z}^{35}+8\,{z}^{34}-4\,{z}^{33}-4\,{z}^{32}-4\,{z}^{20}-4\,{z}^{19
}-8\,{z}^{18}+4\,{z}^{17}+8\,{z}^{16}+4\,{z}^{4}+4\,{z}^{3}+8\,{z}^{2}
-4\,z-8
 \\   \cline{3-3}
                     &                         & {z}^{37}+{z}^{36}+2\,{z}^{35}+2\,{z}^{34}+3\,{z}^{33}+3\,{z}^{32}+4\,{
z}^{31}+4\,{z}^{30}+6\,{z}^{29}+6\,{z}^{28}+8\,{z}^{27}+8\,{z}^{26}+10
\,{z}^{25}+10\,{z}^{24}+12\,{z}^{23}+12\,{z}^{22}+15\,{z}^{21}+14\,{z}
^{20}+15\,{z}^{19}+15\,{z}^{18}+17\,{z}^{17}+16\,{z}^{16}+16\,{z}^{15}
+16\,{z}^{14}+18\,{z}^{13}+16\,{z}^{12}+14\,{z}^{11}+14\,{z}^{10}+14\,
{z}^{9}+12\,{z}^{8}+8\,{z}^{7}+8\,{z}^{6}+8\,{z}^{5}+7\,{z}^{4}+5\,{z}
^{3}+5\,{z}^{2}+4\,z+3
 \\   \cline{3-3}
                     &                         & -16\, z^{112}+8\, z^{113}
\\ \hline                                          
\multicolumn{2}{c|}{$(34,35,36)$}           & 32\,{z}^{105}-32\,{z}^{104} \\
\hline        
\hline     
\multirow{3}{*}{43} & \multirow{3}{*}{131} & 4\,{z}^{43}-8\,{z}^{42}+8\,{z}^{40}-8\,{z}^{39}+8\,{z}^{38}-8\,{z}^{36
}+4\,{z}^{35}
 \\   \cline{3-3}
                     &                         & -{z}^{44}+{z}^{43}-{z}^{36}+{z}^{35}-2\,{z}^{28}+2\,{z}^{27}-2\,{z}^{
20}+2\,{z}^{19}-{z}^{12}+{z}^{11}-{z}^{4}+{z}^{3}
 \\   \cline{3-3}
                     &                         & -8\, z^{131}+24\, z^{132}
\\ \hline
\multirow{3}{*}{44} & \multirow{3}{*}{134} & 64\,{z}^{44}-88\,{z}^{42}-44\,{z}^{40}+88\,{z}^{38}-4\,{z}^{36}-4\,{z}
^{32}+4\,{z}^{20}+4\,{z}^{16}+4\,{z}^{12}+4\,{z}^{8}+4\,{z}^{4}+4
 \\   \cline{3-3}
                     &                         & -15\,{z}^{45}-15\,{z}^{44}-8\,{z}^{43}-8\,{z}^{42}-4\,{z}^{41}-4\,{z}^
{40}-13\,{z}^{37}-13\,{z}^{36}-4\,{z}^{35}-4\,{z}^{34}+{z}^{33}+{z}^{
32}+6\,{z}^{31}+6\,{z}^{30}-22\,{z}^{29}-22\,{z}^{28}-6\,{z}^{27}-6\,{
z}^{26}+2\,{z}^{25}+2\,{z}^{24}+10\,{z}^{23}+10\,{z}^{22}-18\,{z}^{21}
-18\,{z}^{20}-2\,{z}^{19}-2\,{z}^{18}+4\,{z}^{17}+4\,{z}^{16}+10\,{z}^
{15}+10\,{z}^{14}-5\,{z}^{13}-5\,{z}^{12}+2\,{z}^{11}+2\,{z}^{10}+4\,{
z}^{9}+4\,{z}^{8}+6\,{z}^{7}+6\,{z}^{6}-10\,{z}^{5}-10\,{z}^{4}-4\,{z}
^{3}-4\,{z}^{2}-2\,z-2
 \\   \cline{3-3}
                     &                         & -176\, z^{134}+ 176\, z^{135}
\\ \hline
\multirow{3}{*}{45} & \multirow{3}{*}{137} & 304192\,{z}^{45}+262504\,{z}^{44}-72072\,{z}^{43}-72072\,{z}^{42}-
40788\,{z}^{41}+35640\,{z}^{40}+146432\,{z}^{39}+146432\,{z}^{38}+
84828\,{z}^{37}+77880\,{z}^{36}+128128\,{z}^{35}+128128\,{z}^{34}+
69956\,{z}^{33}+63008\,{z}^{32}+116688\,{z}^{31}+116688\,{z}^{30}+
106392\,{z}^{29}+106392\,{z}^{28}+96096\,{z}^{27}+96096\,{z}^{26}+
85800\,{z}^{25}+85800\,{z}^{24}+75504\,{z}^{23}+75504\,{z}^{22}+109652
\,{z}^{21}+116600\,{z}^{20}+38896\,{z}^{19}+38896\,{z}^{18}+69612\,{z}
^{17}+76560\,{z}^{16}-4576\,{z}^{15}-4576\,{z}^{14}+53596\,{z}^{13}+
60544\,{z}^{12}+6864\,{z}^{11}+6864\,{z}^{10}+61604\,{z}^{9}+68552\,{z
}^{8}+11440\,{z}^{7}+11440\,{z}^{6}+62748\,{z}^{5}+69696\,{z}^{4}+9152
\,{z}^{3}+9152\,{z}^{2}+57028\,z+63976
 \\   \cline{3-3}
                     &                         & -57215\,{z}^{46}-102271\,{z}^{45}-130028\,{z}^{44}-145626\,{z}^{43}-
190986\,{z}^{42}-229398\,{z}^{41}-260744\,{z}^{40}-285142\,{z}^{39}-
385343\,{z}^{38}-469911\,{z}^{37}-525496\,{z}^{36}-565448\,{z}^{35}-
628583\,{z}^{34}-683033\,{z}^{33}-700980\,{z}^{32}-710242\,{z}^{31}-
835054\,{z}^{30}-932074\,{z}^{29}-949350\,{z}^{28}-938834\,{z}^{27}-
966634\,{z}^{26}-980538\,{z}^{25}-927114\,{z}^{24}-859794\,{z}^{23}-
928550\,{z}^{22}-969514\,{z}^{21}-918722\,{z}^{20}-840138\,{z}^{19}-
825524\,{z}^{18}-800488\,{z}^{17}-715518\,{z}^{16}-620126\,{z}^{15}-
616995\,{z}^{14}-601705\,{z}^{13}-531364\,{z}^{12}-448864\,{z}^{11}-
396040\,{z}^{10}-339742\,{z}^{9}-258032\,{z}^{8}-172848\,{z}^{7}-
169960\,{z}^{6}-156650\,{z}^{5}-117726\,{z}^{4}-68380\,{z}^{3}-58456\,
{z}^{2}-45058\,z-24266
 \\   \cline{3-3}
                     &                         & 180648\, z^{137}+288392\, z^{138}
\\ \hline                                          
\multicolumn{2}{c|}{$(43,44,45)$}           & 247104\,{z}^{132}-247104\,{z}^{131} \\
\hline        
\hline     
\multirow{3}{*}{49} & \multirow{3}{*}{149} & -30924\,{z}^{49}+7224\,{z}^{48}+8904\,{z}^{47}+8904\,{z}^{46}+74616\,{
z}^{45}-1680\,{z}^{44}-1176\,{z}^{43}-1176\,{z}^{42}-64704\,{z}^{41}+
11592\,{z}^{40}+13272\,{z}^{39}+13272\,{z}^{38}+45876\,{z}^{37}+7728\,
{z}^{36}+7728\,{z}^{35}+7728\,{z}^{34}-89412\,{z}^{33}+25032\,{z}^{32}
+25704\,{z}^{31}+25704\,{z}^{30}+24192\,{z}^{29}+24192\,{z}^{28}+22680
\,{z}^{27}+22680\,{z}^{26}-109080\,{z}^{25}+43512\,{z}^{24}+42168\,{z}
^{23}+42168\,{z}^{22}+5532\,{z}^{21}+43680\,{z}^{20}+39648\,{z}^{19}+
39648\,{z}^{18}+172020\,{z}^{17}+32144\,{z}^{16}+10416\,{z}^{15}+10416
\,{z}^{14}-22692\,{z}^{13}+15456\,{z}^{12}+14952\,{z}^{11}+14952\,{z}^
{10}-18660\,{z}^{9}+19488\,{z}^{8}+18480\,{z}^{7}+18480\,{z}^{6}-15636
\,{z}^{5}+22512\,{z}^{4}+21000\,{z}^{3}+21000\,{z}^{2}+116628\,z+2184
 \\   \cline{3-3}
                     &                         & 17547\,{z}^{50}+19199\,{z}^{49}+33722\,{z}^{48}+32350\,{z}^{47}+37321
\,{z}^{46}+39113\,{z}^{45}+42950\,{z}^{44}+43608\,{z}^{43}+98001\,{z}^
{42}+98351\,{z}^{41}+143378\,{z}^{40}+134362\,{z}^{39}+190369\,{z}^{38
}+179617\,{z}^{37}+226090\,{z}^{36}+205804\,{z}^{35}+279265\,{z}^{34}+
254177\,{z}^{33}+314912\,{z}^{32}+277098\,{z}^{31}+305202\,{z}^{30}+
269726\,{z}^{29}+292874\,{z}^{28}+252442\,{z}^{27}+306568\,{z}^{26}+
265324\,{z}^{25}+310126\,{z}^{24}+259558\,{z}^{23}+266266\,{z}^{22}+
222110\,{z}^{21}+227222\,{z}^{20}+181470\,{z}^{19}+195921\,{z}^{18}+
156329\,{z}^{17}+167882\,{z}^{16}+125392\,{z}^{15}+88177\,{z}^{14}+
60499\,{z}^{13}+29290\,{z}^{12}+7618\,{z}^{11}+16837\,{z}^{10}+3803\,{
z}^{9}+11636\,{z}^{8}-2784\,{z}^{7}-1788\,{z}^{6}-7150\,{z}^{5}-6238\,
{z}^{4}-11684\,{z}^{3}-1502\,{z}^{2}-4036\,z+4340
 \\   \cline{3-3}
                     &                         & 228888\, z^{149}-195624\, z^{150}
\\ \hline
\multirow{3}{*}{50} & \multirow{3}{*}{152} & -120\,{z}^{50}-120\,{z}^{48}-36\,{z}^{46}-36\,{z}^{44}-120\,{z}^{42}-
120\,{z}^{40}-48\,{z}^{34}-48\,{z}^{32}+108\,{z}^{30}+108\,{z}^{28}+96
\,{z}^{26}+96\,{z}^{24}+288\,{z}^{22}+288\,{z}^{20}+932\,{z}^{18}-296
\,{z}^{16}+36\,{z}^{14}+36\,{z}^{12}+72\,{z}^{10}+72\,{z}^{8}+108\,{z}
^{6}+108\,{z}^{4}+156\,{z}^{2}+156
 \\   \cline{3-3}
                     &                         & 179\,{z}^{51}+179\,{z}^{50}+230\,{z}^{49}+230\,{z}^{48}+433\,{z}^{47}+
433\,{z}^{46}+481\,{z}^{45}+481\,{z}^{44}+866\,{z}^{43}+866\,{z}^{42}+
974\,{z}^{41}+974\,{z}^{40}+1329\,{z}^{39}+1329\,{z}^{38}+1317\,{z}^{
37}+1317\,{z}^{36}+1561\,{z}^{35}+1561\,{z}^{34}+1447\,{z}^{33}+1447\,
{z}^{32}+1544\,{z}^{31}+1544\,{z}^{30}+1238\,{z}^{29}+1238\,{z}^{28}+
1230\,{z}^{27}+1230\,{z}^{26}+906\,{z}^{25}+906\,{z}^{24}+844\,{z}^{23
}+844\,{z}^{22}+430\,{z}^{21}+430\,{z}^{20}+353\,{z}^{19}+353\,{z}^{18
}-{z}^{17}-{z}^{16}-36\,{z}^{15}-36\,{z}^{14}-366\,{z}^{13}-366\,{z}^{
12}-290\,{z}^{11}-290\,{z}^{10}-422\,{z}^{9}-422\,{z}^{8}-211\,{z}^{7}
-211\,{z}^{6}-271\,{z}^{5}-271\,{z}^{4}-149\,{z}^{3}-149\,{z}^{2}-152
\,z-152
 \\   \cline{3-3}
                     &                         & -96\, z^{152}+96\, z^{153}
\\ \hline
\multirow{3}{*}{51} & \multirow{3}{*}{160} & 4\,{z}^{19}-4\,{z}^{18}-4\,{z}^{17}+4\,{z}^{16} \\   \cline{3-3}
                     &                         & {z}^{52}+{z}^{48}+2\,{z}^{44}+2\,{z}^{40}+2\,{z}^{36}+2\,{z}^{32}+2\,{
z}^{28}+2\,{z}^{24}+2\,{z}^{20}+2\,{z}^{16}+2\,{z}^{12}+2\,{z}^{8}+{z}
^{4}+1
 \\   \cline{3-3}
                     &                         & 8\, z^{160}-16\, z^{161}
\\ \hline                                          
\multicolumn{2}{c|}{$(49,50,51)$}           & -30517344\,{z}^{150}+35706528\,{z}^{149} \\
\hline              
\end{longtable}
\begin{longtable}{c|c|>{\small$}b{0.8\textwidth}<{$}}
\hline     
\multirow{3}{*}{29} & \multirow{3}{*}{89} & 8838\,{z}^{29}-103526\,{z}^{28}+48074\,{z}^{27}+249006\,{z}^{26}-36267
\,{z}^{25}-222096\,{z}^{24}-98200\,{z}^{23}-42694\,{z}^{22}+236901\,{z
}^{21}+813160\,{z}^{20}+82188\,{z}^{19}+105172\,{z}^{18}-76623\,{z}^{
17}-341910\,{z}^{16}-29528\,{z}^{15}+101076\,{z}^{14}+42482\,{z}^{13}+
214028\,{z}^{12}-7828\,{z}^{11}-293424\,{z}^{10}-61460\,{z}^{9}+84522
\,{z}^{8}+90968\,{z}^{7}-67100\,{z}^{6}-221774\,{z}^{5}-749016\,{z}^{4
}-82002\,{z}^{3}+59754\,{z}^{2}+157247\,z+372960
 \\   \cline{3-3}
                     &                         & 249196\,{z}^{30}+197392\,{z}^{29}+504078\,{z}^{28}-11390\,{z}^{27}+
8214\,{z}^{26}-17793\,{z}^{25}-222796\,{z}^{24}-40936\,{z}^{23}-71854
\,{z}^{22}-31047\,{z}^{21}+355216\,{z}^{20}+158208\,{z}^{19}-251360\,{
z}^{18}-245645\,{z}^{17}-403198\,{z}^{16}-44440\,{z}^{15}-75264\,{z}^{
14}+35828\,{z}^{13}-391672\,{z}^{12}-126276\,{z}^{11}+392512\,{z}^{10}
+300274\,{z}^{9}+635406\,{z}^{8}+79336\,{z}^{7}+155388\,{z}^{6}-30926
\,{z}^{5}+185780\,{z}^{4}+8222\,{z}^{3}-417854\,{z}^{2}-180793\,z-
348900
 \\   \cline{3-3}
                     &                         & -341396\, z^{89} - 904548\, z^{90}
\\ \hline
\multirow{3}{*}{30} & \multirow{3}{*}{92} & 284151\,{z}^{30}-303211\,{z}^{29}+34473\,{z}^{28}+230361\,{z}^{27}-
272325\,{z}^{26}+122016\,{z}^{25}+180112\,{z}^{24}-334273\,{z}^{23}+
109371\,{z}^{22}+36208\,{z}^{21}-196837\,{z}^{20}+184636\,{z}^{19}+
92877\,{z}^{18}-222239\,{z}^{17}+170339\,{z}^{16}+15686\,{z}^{15}-
212872\,{z}^{14}+178126\,{z}^{13}+20616\,{z}^{12}-143468\,{z}^{11}+
163829\,{z}^{10}-56575\,{z}^{9}-134101\,{z}^{8}+230702\,{z}^{7}-66928
\,{z}^{6}+9672\,{z}^{5}+97210\,{z}^{4}-157573\,{z}^{3}-40095\,{z}^{2}+
125240\,z-109296
 \\   \cline{3-3}
                     &                         & -59086\,{z}^{31}+15283\,{z}^{30}-74369\,{z}^{29}+60109\,{z}^{28}+28737
\,{z}^{27}-15235\,{z}^{26}+39866\,{z}^{25}-14610\,{z}^{24}-15469\,{z}^
{23}+16375\,{z}^{22}-86676\,{z}^{21}+36259\,{z}^{20}+116870\,{z}^{19}-
82905\,{z}^{18}+67053\,{z}^{17}+31655\,{z}^{16}-103912\,{z}^{15}+26480
\,{z}^{14}+172732\,{z}^{13}-187648\,{z}^{12}-74152\,{z}^{11}+153851\,{
z}^{10}-249333\,{z}^{9}+87897\,{z}^{8}+154690\,{z}^{7}-163750\,{z}^{6}
-19530\,{z}^{5}+191628\,{z}^{4}-94209\,{z}^{3}-18717\,{z}^{2}+204414\,
z-206502
 \\   \cline{3-3}
                     &                         & 379224\, z^{92}+172268\, z^{93}
\\ \hline
\multirow{3}{*}{31} & \multirow{3}{*}{95} & -4225266\,{z}^{31}+1316319\,{z}^{30}+2983440\,{z}^{29}-3968815\,{z}^{
28}+1611693\,{z}^{27}+1846233\,{z}^{26}-4256835\,{z}^{25}+2557108\,{z}
^{24}+1911015\,{z}^{23}-3531513\,{z}^{22}+3405999\,{z}^{21}+155295\,{z
}^{20}-3334914\,{z}^{19}+2859543\,{z}^{18}-181131\,{z}^{17}-2388117\,{
z}^{16}+2999370\,{z}^{15}-581472\,{z}^{14}-2191518\,{z}^{13}+2452914\,
{z}^{12}-917898\,{z}^{11}-1244721\,{z}^{10}+2592741\,{z}^{9}-1622013\,
{z}^{8}-1446126\,{z}^{7}+2251806\,{z}^{6}-2410077\,{z}^{5}+236958\,{z}
^{4}+2263671\,{z}^{3}-2142621\,{z}^{2}+587307\,z+1506461
 \\   \cline{3-3}
                     &                         & 303774\,{z}^{32}+398004\,{z}^{31}-205521\,{z}^{30}+755412\,{z}^{29}-
338283\,{z}^{28}-77559\,{z}^{27}+87615\,{z}^{26}-492033\,{z}^{25}+
285082\,{z}^{24}-79797\,{z}^{23}+281151\,{z}^{22}+665469\,{z}^{21}-
1280281\,{z}^{20}-3960\,{z}^{19}+863013\,{z}^{18}-1755093\,{z}^{17}+
770027\,{z}^{16}+705864\,{z}^{15}-1921572\,{z}^{14}+387582\,{z}^{13}+
1832330\,{z}^{12}-1503042\,{z}^{11}+429153\,{z}^{10}+2481123\,{z}^{9}-
2516947\,{z}^{8}+797970\,{z}^{7}+1745100\,{z}^{6}-2355387\,{z}^{5}+
325532\,{z}^{4}+1275255\,{z}^{3}-1951479\,{z}^{2}+45261\,z+1580655
 \\   \cline{3-3}
                     &                         & 5421516\, z^{95}-3588972\, z^{96}
\\ \hline                                          
\multicolumn{2}{c|}{$(29,30,31)$}           & -127293061031881800\,{z}^{90}-47224605589276632\,{z}^{89} \\
\hline  
\hline     
\multirow{3}{*}{32} & \multirow{3}{*}{98} & -22588299\,{z}^{32}+13357080\,{z}^{31}-660150\,{z}^{30}-11245880\,{z}^
{29}+13273201\,{z}^{28}-4213080\,{z}^{27}-10169442\,{z}^{26}+14802080
\,{z}^{25}-4524244\,{z}^{24}-4588680\,{z}^{23}+13870419\,{z}^{22}-
8577000\,{z}^{21}-3890070\,{z}^{20}+10892280\,{z}^{19}-8706669\,{z}^{
18}-1315560\,{z}^{17}+10323339\,{z}^{16}-8303040\,{z}^{15}-616950\,{z}
^{14}+7345200\,{z}^{13}-8432709\,{z}^{12}+1957560\,{z}^{11}+6776259\,{
z}^{10}-9789480\,{z}^{9}+2206179\,{z}^{8}+2264400\,{z}^{7}-9081531\,{z
}^{6}+6965040\,{z}^{5}+2002044\,{z}^{4}-6780360\,{z}^{3}+6752958\,{z}^
{2}+61720\,z+4831822
 \\   \cline{3-3}
                     &                         & 1760400\,{z}^{33}+449991\,{z}^{32}+1533720\,{z}^{31}+922782\,{z}^{30}-
1734360\,{z}^{29}+1227135\,{z}^{28}-974760\,{z}^{27}-823668\,{z}^{26}+
1069520\,{z}^{25}-1197466\,{z}^{24}+2592120\,{z}^{23}+473565\,{z}^{22}
-4485800\,{z}^{21}+2729386\,{z}^{20}-1450200\,{z}^{19}-4290933\,{z}^{
18}+5043160\,{z}^{17}-1619519\,{z}^{16}-6351840\,{z}^{15}+5718510\,{z}
^{14}+2455600\,{z}^{13}-5795075\,{z}^{12}+8621640\,{z}^{11}+1149129\,{
z}^{10}-7986200\,{z}^{9}+8595727\,{z}^{8}+484800\,{z}^{7}-7667985\,{z}
^{6}+5206240\,{z}^{5}-338900\,{z}^{4}-7833240\,{z}^{3}+6179112\,{z}^{2
}+663720\,z+4080948
 \\   \cline{3-3}
                     &                         & -37889148\, z^{98} +9889572\, z^{99}
\\ \hline
\multirow{3}{*}{33} & \multirow{3}{*}{101} & -176064633\,{z}^{33}-85665591\,{z}^{32}+74750757\,{z}^{31}-47272970\,{
z}^{30}+21499188\,{z}^{29}+14694666\,{z}^{28}-95780913\,{z}^{27}+
43755587\,{z}^{26}+68776500\,{z}^{25}-4037217\,{z}^{24}+64432656\,{z}^
{23}+27953142\,{z}^{22}-75272931\,{z}^{21}+19707900\,{z}^{20}+4403736
\,{z}^{19}-33320676\,{z}^{18}+62965368\,{z}^{17}+7176237\,{z}^{16}-
53028738\,{z}^{15}+18240612\,{z}^{14}-16373169\,{z}^{13}-11076483\,{z}
^{12}+61498080\,{z}^{11}-43239204\,{z}^{10}-55583784\,{z}^{9}-12887979
\,{z}^{8}-46376811\,{z}^{7}-4446624\,{z}^{6}+58106862\,{z}^{5}-9556881
\,{z}^{4}+3266673\,{z}^{3}+35390365\,{z}^{2}+47644845\,z+47235177
 \\   \cline{3-3}
                     &                         & 29638536\,{z}^{34}+24799239\,{z}^{33}+29661303\,{z}^{32}+9226737\,{z}^
{31}+15614334\,{z}^{30}+1923930\,{z}^{29}-24820692\,{z}^{28}-11807025
\,{z}^{27}-5265061\,{z}^{26}-5139888\,{z}^{25}+43840173\,{z}^{24}+
25801494\,{z}^{23}-53349362\,{z}^{22}-20883027\,{z}^{21}-5941698\,{z}^
{20}-35963706\,{z}^{19}-3232646\,{z}^{18}+17530458\,{z}^{17}-72115791
\,{z}^{16}-3288378\,{z}^{15}+68504836\,{z}^{14}-9686523\,{z}^{13}+
50244111\,{z}^{12}+55708260\,{z}^{11}-11129384\,{z}^{10}+14958006\,{z}
^{9}+44808585\,{z}^{8}-49038303\,{z}^{7}-28482668\,{z}^{6}+19260636\,{
z}^{5}-58513881\,{z}^{4}+205749\,{z}^{3}+9770433\,{z}^{2}+39546873\,z+
55820127
 \\   \cline{3-3}
                     &                         & -332338020\, z^{101}-144335068\, z^{102}
\\ \hline                                          
\multicolumn{2}{c|}{$(31,32,33)$}           & -445634331745438289520\,{z}^{96}+417178155931626734568\,{z}^{95} \\
\hline 
\hline     
\multirow{3}{*}{34} & \multirow{3}{*}{104} & -399703431\,{z}^{34}+1087916661\,{z}^{33}-1630720744\,{z}^{32}-
123158126\,{z}^{31}-21796076\,{z}^{30}+189852624\,{z}^{29}-422979590\,
{z}^{28}+46370805\,{z}^{27}+286887150\,{z}^{26}-644304791\,{z}^{25}+
995887336\,{z}^{24}+26439608\,{z}^{23}-84276316\,{z}^{22}+67661308\,{z
}^{21}+23651188\,{z}^{20}-47593026\,{z}^{19}+55252839\,{z}^{18}-
61203883\,{z}^{17}-32396137\,{z}^{16}+103424620\,{z}^{15}-63992303\,{z
}^{14}+4287153\,{z}^{13}+91016151\,{z}^{12}-54334722\,{z}^{11}-
247162617\,{z}^{10}+629737225\,{z}^{9}-1008730988\,{z}^{8}-52474214\,{
z}^{7}+164818441\,{z}^{6}-223558699\,{z}^{5}+266169085\,{z}^{4}+
73506901\,{z}^{3}+179099632\,{z}^{2}-630460649\,z+1041984688
 \\   \cline{3-3}
                     &                         & -94512652\,{z}^{35}+266646659\,{z}^{34}-490549293\,{z}^{33}+857095194
\,{z}^{32}+108641546\,{z}^{31}-38038978\,{z}^{30}-12932166\,{z}^{29}-
194804864\,{z}^{28}+54188017\,{z}^{27}-85203872\,{z}^{26}-50724817\,{z
}^{25}+364466056\,{z}^{24}-113721868\,{z}^{23}-151523710\,{z}^{22}+
505358802\,{z}^{21}-756027622\,{z}^{20}+2616640\,{z}^{19}+24294241\,{z
}^{18}+176360093\,{z}^{17}-629232539\,{z}^{16}+29058172\,{z}^{15}+
224824483\,{z}^{14}-663863213\,{z}^{13}+1293732477\,{z}^{12}-45638242
\,{z}^{11}+33431723\,{z}^{10}-139780043\,{z}^{9}+284577000\,{z}^{8}+
108864730\,{z}^{7}-175863023\,{z}^{6}+375097749\,{z}^{5}-839815275\,{z
}^{4}-44561283\,{z}^{3}+172085310\,{z}^{2}-459202523\,z+910810930
 \\   \cline{3-3}
                     &                         & -1702388928\, z^{104}-837017980\, z^{105}
\\ \hline
\multirow{3}{*}{35} & \multirow{3}{*}{107} & -1046716196\,{z}^{35}-1705139966\,{z}^{34}+1328534848\,{z}^{33}+
209186103\,{z}^{32}-579850958\,{z}^{31}+218235941\,{z}^{30}-105588449
\,{z}^{29}+39130547\,{z}^{28}+948112085\,{z}^{27}+821966732\,{z}^{26}-
715563620\,{z}^{25}-86195686\,{z}^{24}-108468120\,{z}^{23}-221335144\,
{z}^{22}+349140044\,{z}^{21}-205764255\,{z}^{20}-57327118\,{z}^{19}+
296572370\,{z}^{18}-344630703\,{z}^{17}+92536691\,{z}^{16}+271430792\,
{z}^{15}-441926838\,{z}^{14}+256544717\,{z}^{13}+73948784\,{z}^{12}-
877888846\,{z}^{11}-762881152\,{z}^{10}+620094166\,{z}^{9}+185407898\,
{z}^{8}+208876518\,{z}^{7}+575933089\,{z}^{6}-448129406\,{z}^{5}-
97527619\,{z}^{4}+781030829\,{z}^{3}+678076638\,{z}^{2}-536082374\,z-
98863393
 \\   \cline{3-3}
                     &                         & 144914334\,{z}^{36}+297095560\,{z}^{35}+1169289678\,{z}^{34}-426372626
\,{z}^{33}-863497319\,{z}^{32}+361540034\,{z}^{31}-434779223\,{z}^{30}
-368826463\,{z}^{29}+890265147\,{z}^{28}+6887337\,{z}^{27}-155113820\,
{z}^{26}+542917024\,{z}^{25}-518948038\,{z}^{24}-879518516\,{z}^{23}-
316730730\,{z}^{22}+557695048\,{z}^{21}-296928951\,{z}^{20}+74727036\,
{z}^{19}-279021182\,{z}^{18}-506772977\,{z}^{17}+1040291399\,{z}^{16}+
712099152\,{z}^{15}+918083242\,{z}^{14}-214816021\,{z}^{13}-804575800
\,{z}^{12}-106173246\,{z}^{11}+406912124\,{z}^{10}-44306314\,{z}^{9}-
497884300\,{z}^{8}+1563142\,{z}^{7}-1043442955\,{z}^{6}-18436418\,{z}^
{5}+1246202671\,{z}^{4}+261494749\,{z}^{3}+905060170\,{z}^{2}-
152646960\,z-822091223
 \\   \cline{3-3}
                     &                         & -550045468\, z^{107}-1597702416\, z^{108}
\\ \hline
\multirow{3}{*}{36} & \multirow{3}{*}{110} & -72679207\,{z}^{36}-60042465\,{z}^{35}-27328323\,{z}^{34}+28175850\,{z
}^{33}+38242280\,{z}^{32}-1018170\,{z}^{31}-19881498\,{z}^{30}-75330\,
{z}^{29}+64690622\,{z}^{28}+35278740\,{z}^{27}+28066812\,{z}^{26}-
14776020\,{z}^{25}-50238100\,{z}^{24}-8127540\,{z}^{23}+8674680\,{z}^{
22}-1006830\,{z}^{21}+551847\,{z}^{20}+7718085\,{z}^{19}-12637842\,{z}
^{18}-1883655\,{z}^{17}+10669710\,{z}^{16}-9245745\,{z}^{15}+6795732\,
{z}^{14}+6166935\,{z}^{13}-45339792\,{z}^{12}-32359095\,{z}^{11}-
28120197\,{z}^{10}+15981300\,{z}^{9}+56558841\,{z}^{8}+19362645\,{z}^{
7}+6299418\,{z}^{6}-10006335\,{z}^{5}+27751201\,{z}^{4}+27999270\,{z}^
{3}+23655654\,{z}^{2}-12371130\,z-34995848
 \\   \cline{3-3}
                     &                         & 3546180\,{z}^{37}+24463035\,{z}^{36}+36719325\,{z}^{35}+40784937\,{z}^
{34}-33465960\,{z}^{33}-43519224\,{z}^{32}-7654500\,{z}^{31}-35415090
\,{z}^{30}+22383540\,{z}^{29}+35479690\,{z}^{28}-5341950\,{z}^{27}+
29684478\,{z}^{26}-8292780\,{z}^{25}-67702526\,{z}^{24}-19643310\,{z}^
{23}-9206988\,{z}^{22}+257580\,{z}^{21}+18201351\,{z}^{20}-5600745\,{z
}^{19}-45297798\,{z}^{18}+24472935\,{z}^{17}+84518202\,{z}^{16}+
34033365\,{z}^{15}+57933060\,{z}^{14}-29645595\,{z}^{13}-68674026\,{z}
^{12}+9503325\,{z}^{11}+11405619\,{z}^{10}-15313860\,{z}^{9}-26194131
\,{z}^{8}-28855035\,{z}^{7}-53742390\,{z}^{6}+38598525\,{z}^{5}+
88270743\,{z}^{4}+28094040\,{z}^{3}+43862046\,{z}^{2}-28627020\,z-
56682498
 \\   \cline{3-3}
                     &                         & -31540680\, z^{110}-98505000\, z^{111}
\\ \hline                                          
\multicolumn{2}{c|}{$(34,35,36)$}           & -10749530318906122061682776\,{z}^{105}+39437465990135596375969920\,{z}
^{104} \\
\hline 
\hline     
\multirow{3}{*}{38} & \multirow{3}{*}{116} & -328392625\,{z}^{38}+290993025\,{z}^{37}-106716958\,{z}^{36}-80099400
\,{z}^{35}+146334448\,{z}^{34}-82673700\,{z}^{33}-10372071\,{z}^{32}+
109928850\,{z}^{31}+160680958\,{z}^{30}-236200200\,{z}^{29}+178868184
\,{z}^{28}-25575900\,{z}^{27}-133420172\,{z}^{26}+154610400\,{z}^{25}-
68735318\,{z}^{24}-68040750\,{z}^{23}+90264865\,{z}^{22}-26269275\,{z}
^{21}-64890392\,{z}^{20}+97028775\,{z}^{19}-58008848\,{z}^{18}-
40843875\,{z}^{17}+125617990\,{z}^{16}-79415775\,{z}^{15}-137346362\,{
z}^{14}+191098125\,{z}^{13}-157753650\,{z}^{12}+30459150\,{z}^{11}+
147917207\,{z}^{10}-161086425\,{z}^{9}+76506261\,{z}^{8}+42485775\,{z}
^{7}+119836337\,{z}^{6}-146144100\,{z}^{5}+121742572\,{z}^{4}-26396550
\,{z}^{3}-74539424\,{z}^{2}+109114050\,z-112978051
 \\   \cline{3-3}
                     &                         & -9403500\,{z}^{39}+99652845\,{z}^{38}-58716225\,{z}^{37}+37194802\,{z}
^{36}-44106150\,{z}^{35}+13053908\,{z}^{34}+9717150\,{z}^{33}-87002903
\,{z}^{32}+120547500\,{z}^{31}-88922450\,{z}^{30}-15160650\,{z}^{29}+
146537548\,{z}^{28}-160122600\,{z}^{27}-75053458\,{z}^{26}+189482250\,
{z}^{25}-103836420\,{z}^{24}-938400\,{z}^{23}+87715453\,{z}^{22}-
87401325\,{z}^{21}-85839656\,{z}^{20}+176370225\,{z}^{19}+52126768\,{z
}^{18}-167935725\,{z}^{17}+205536492\,{z}^{16}-158374125\,{z}^{15}+
13195820\,{z}^{14}+116660925\,{z}^{13}-71477426\,{z}^{12}+1417950\,{z}
^{11}-43444389\,{z}^{10}+16305675\,{z}^{9}-84638221\,{z}^{8}+124726875
\,{z}^{7}+67343275\,{z}^{6}-135781050\,{z}^{5}+126170316\,{z}^{4}-
97316700\,{z}^{3}-8126386\,{z}^{2}+76755450\,z-33574889
 \\   \cline{3-3}
                     &                         & -130668712\, z^{116}+529192388\, z^{117}
\\ \hline
\multirow{3}{*}{39} & \multirow{3}{*}{119} & -149119706349\,{z}^{39}+63707949546\,{z}^{38}-26395317696\,{z}^{37}-
36247180542\,{z}^{36}+59443318176\,{z}^{35}-31786065503\,{z}^{34}-
9258370371\,{z}^{33}+37607627380\,{z}^{32}+80661854706\,{z}^{31}-
57012122504\,{z}^{30}+62282372040\,{z}^{29}-7098995408\,{z}^{28}-
61235049540\,{z}^{27}+50983686882\,{z}^{26}-20606379006\,{z}^{25}-
28591419162\,{z}^{24}+35781687273\,{z}^{23}-9322212819\,{z}^{22}-
30043911930\,{z}^{21}+39553662819\,{z}^{20}-20042522118\,{z}^{19}-
18860076597\,{z}^{18}+53019807420\,{z}^{17}-38017902921\,{z}^{16}-
67954416972\,{z}^{15}+44264940214\,{z}^{14}-55991529852\,{z}^{13}+
15502477726\,{z}^{12}+68947673487\,{z}^{11}-41919255682\,{z}^{10}+
22755960363\,{z}^{9}+17094442241\,{z}^{8}+57342356871\,{z}^{7}-
33076245296\,{z}^{6}+43263248676\,{z}^{5}-12548417012\,{z}^{4}-
34528437732\,{z}^{3}+38395278251\,{z}^{2}-43071249867\,z+10796816534
 \\   \cline{3-3}
                     &                         & 3019569924\,{z}^{40}+46348505073\,{z}^{39}+12526842752\,{z}^{38}+
10272887556\,{z}^{37}-25924554292\,{z}^{36}+1310254080\,{z}^{35}-
18755197493\,{z}^{34}-35923872231\,{z}^{33}+58445245834\,{z}^{32}-
31003013634\,{z}^{31}+5501615364\,{z}^{30}+62566901664\,{z}^{29}-
71660413140\,{z}^{28}-45616511226\,{z}^{27}+49880906186\,{z}^{26}-
32766551160\,{z}^{25}-23248226440\,{z}^{24}+38184226665\,{z}^{23}-
46360350849\,{z}^{22}-41824933494\,{z}^{21}+97154733705\,{z}^{20}+
38120227062\,{z}^{19}-17090569745\,{z}^{18}+76837413774\,{z}^{17}-
60618822959\,{z}^{16}-4884457938\,{z}^{15}+41319863530\,{z}^{14}-
24244285020\,{z}^{13}-24745519454\,{z}^{12}-21728806557\,{z}^{11}-
28922373896\,{z}^{10}-33575376855\,{z}^{9}+69559600537\,{z}^{8}+
41361916065\,{z}^{7}-9475846394\,{z}^{6}+44214361152\,{z}^{5}-
34357388522\,{z}^{4}-10977837426\,{z}^{3}+18941010169\,{z}^{2}-
9408704265\,z-13383501602
 \\   \cline{3-3}
                     &                         & -484474868376\, z^{119}-461974967404\, z^{120}
\\ \hline
\multirow{3}{*}{40} & \multirow{3}{*}{122} & 91864726291\,{z}^{40}+319280781460\,{z}^{39}-224030950487\,{z}^{38}+
27374191880\,{z}^{37}+292533708140\,{z}^{36}-292674605820\,{z}^{35}-
1510481652\,{z}^{34}+44669145100\,{z}^{33}-334085225207\,{z}^{32}-
134799607080\,{z}^{31}+317018563878\,{z}^{30}-254112973440\,{z}^{29}-
145256148136\,{z}^{28}+252753057880\,{z}^{27}-182489746860\,{z}^{26}+
36049279040\,{z}^{25}+258332973123\,{z}^{24}-158528733880\,{z}^{23}-
48928115708\,{z}^{22}+193350332700\,{z}^{21}-140746785575\,{z}^{20}+
38800707260\,{z}^{19}+159559557623\,{z}^{18}-333737842620\,{z}^{17}+
34029855687\,{z}^{16}+103226012960\,{z}^{15}-240864919868\,{z}^{14}+
290346874040\,{z}^{13}+113028048961\,{z}^{12}-180497459260\,{z}^{11}+
172178300702\,{z}^{10}-72252586560\,{z}^{9}-256768685827\,{z}^{8}-
94832110460\,{z}^{7}+161086577681\,{z}^{6}-220632804400\,{z}^{5}-
82608922550\,{z}^{4}+163568737100\,{z}^{3}-139940524770\,{z}^{2}+
286924169860\,z+198899712593
 \\   \cline{3-3}
                     &                         & 58079840240\,{z}^{41}+20779678345\,{z}^{40}+103515938500\,{z}^{39}-
17011134207\,{z}^{38}-147808517040\,{z}^{37}+59923127422\,{z}^{36}-
212289811620\,{z}^{35}-13631116930\,{z}^{34}+321426076900\,{z}^{33}-
153779160721\,{z}^{32}+233225695720\,{z}^{31}+128766125602\,{z}^{30}-
434954929680\,{z}^{29}+207808787358\,{z}^{28}+64712750720\,{z}^{27}-
349503491512\,{z}^{26}-73802320960\,{z}^{25}+81918338683\,{z}^{24}-
322745890720\,{z}^{23}+126471217758\,{z}^{22}+533202716180\,{z}^{21}-
303556927977\,{z}^{20}+206915469740\,{z}^{19}+290555338185\,{z}^{18}-
398457916780\,{z}^{17}+132114286577\,{z}^{16}+39320376200\,{z}^{15}-
306305865594\,{z}^{14}-132039615160\,{z}^{13}+68052119533\,{z}^{12}-
229173884420\,{z}^{11}+57726516830\,{z}^{10}+402305026120\,{z}^{9}-
200625842251\,{z}^{8}+162582080740\,{z}^{7}+207397909869\,{z}^{6}-
204794211720\,{z}^{5}+97428157174\,{z}^{4}-17980049220\,{z}^{3}-
177803934800\,{z}^{2}-84951726820\,z+25430355927
 \\   \cline{3-3}
                     &                         & -537183155528\, z^{122}-703138211928\, z^{123}
\\ \hline                                          
\multicolumn{2}{c|}{$(38,39,40)$}           & 1070663185232794219680724801040\,{z}^{117}-
383714096776182783428173226848\,{z}^{116}
 \\
\hline 
\hline     
\multirow{3}{*}{43} & \multirow{3}{*}{131} & 654719760512\,{z}^{43}-2821346833612\,{z}^{42}-94694672644\,{z}^{41}+
2479488890145\,{z}^{40}-512912959904\,{z}^{39}+2552059180057\,{z}^{38}
+90318251584\,{z}^{37}-540036131793\,{z}^{36}-332932250408\,{z}^{35}+
689404484714\,{z}^{34}-233019909196\,{z}^{33}-1816808882738\,{z}^{32}+
350569737040\,{z}^{31}-298843735826\,{z}^{30}+80388796672\,{z}^{29}-
759331507046\,{z}^{28}-193863522676\,{z}^{27}+98917002890\,{z}^{26}+
239024931320\,{z}^{25}+507105169032\,{z}^{24}+55088360924\,{z}^{23}+
45426928350\,{z}^{22}-450655798776\,{z}^{21}-92389707567\,{z}^{20}+
127506668620\,{z}^{19}-104589492891\,{z}^{18}+423189766836\,{z}^{17}-
553853895119\,{z}^{16}-211431381744\,{z}^{15}-129812189536\,{z}^{14}-
130698692896\,{z}^{13}+643148743452\,{z}^{12}-340716989224\,{z}^{11}+
2775000173564\,{z}^{10}-160997824948\,{z}^{9}-2755147607899\,{z}^{8}+
301462445928\,{z}^{7}-2157483293747\,{z}^{6}+366504279088\,{z}^{5}+
596005489469\,{z}^{4}+138760078784\,{z}^{3}-725373895320\,{z}^{2}-
128931956988\,z+2197279449742
 \\   \cline{3-3}
                     &                         & 1600354283224\,{z}^{44}+229103252712\,{z}^{43}-1515378673264\,{z}^{42}
-223609710724\,{z}^{41}+626899969097\,{z}^{40}-411335257848\,{z}^{39}+
1782268460381\,{z}^{38}+514927759856\,{z}^{37}-1635050608811\,{z}^{36}
+471980486624\,{z}^{35}-2021350873784\,{z}^{34}-698337174500\,{z}^{33}
+2025446830184\,{z}^{32}-67928635024\,{z}^{31}+2924131042610\,{z}^{30}
-13100256640\,{z}^{29}-1559320311274\,{z}^{28}-450365666348\,{z}^{27}-
1826792092706\,{z}^{26}+681361714048\,{z}^{25}+1581036201434\,{z}^{24}
+469409501316\,{z}^{23}-2128757496492\,{z}^{22}-625900977864\,{z}^{21}
+1072970184197\,{z}^{20}-161130674252\,{z}^{19}+4404057533735\,{z}^{18
}+2130376028\,{z}^{17}-3832527512063\,{z}^{16}-342823093552\,{z}^{15}-
1230015018030\,{z}^{14}+496838785344\,{z}^{13}+1676061259314\,{z}^{12}
+420162704880\,{z}^{11}-2827316268964\,{z}^{10}-350037673132\,{z}^{9}+
1078126371345\,{z}^{8}-203066232000\,{z}^{7}+4111288791141\,{z}^{6}-
26920017216\,{z}^{5}-2150284069005\,{z}^{4}+30602791784\,{z}^{3}-
1803737859838\,{z}^{2}-50999731780\,z+1712645539000
 \\   \cline{3-3}
                     &                         & 1922418947808\, z^{131}+6043431728416\,  z^{132}
\\ \hline
\multirow{3}{*}{44} & \multirow{3}{*}{134} & -75947033832\,{z}^{44}-5579107092\,{z}^{43}-104238012156\,{z}^{42}+
4739827911\,{z}^{41}+105950111578\,{z}^{40}+4937188815\,{z}^{39}+
95161460838\,{z}^{38}-1864833711\,{z}^{37}+82640354966\,{z}^{36}+
1664230542\,{z}^{35}+19169079328\,{z}^{34}-1874055534\,{z}^{33}-
110419687504\,{z}^{32}-2242997406\,{z}^{31}+2455649268\,{z}^{30}-
41909634\,{z}^{29}-71433888516\,{z}^{28}+614444454\,{z}^{27}+
4379526516\,{z}^{26}-773138496\,{z}^{25}+38156981404\,{z}^{24}+
947504922\,{z}^{23}-11826042596\,{z}^{22}+1292556447\,{z}^{21}-
355903374\,{z}^{20}-2056683525\,{z}^{19}+16466899058\,{z}^{18}-
1263948465\,{z}^{17}-53825333390\,{z}^{16}+1616137536\,{z}^{15}-
20478872416\,{z}^{14}+74222772\,{z}^{13}+120456198304\,{z}^{12}+
4671106596\,{z}^{11}+104403966276\,{z}^{10}-3272846733\,{z}^{9}-
123793016934\,{z}^{8}-5059153749\,{z}^{7}-66892041266\,{z}^{6}+
393363555\,{z}^{5}-64852742270\,{z}^{4}+298156560\,{z}^{3}-41110831292
\,{z}^{2}+2510715714\,z+140992632208
 \\   \cline{3-3}
                     &                         & 2216770296\,{z}^{45}+57129877336\,{z}^{44}-2728300848\,{z}^{43}-
60713752852\,{z}^{42}+2166681231\,{z}^{41}+40970060514\,{z}^{40}+
2967191643\,{z}^{39}+77208074222\,{z}^{38}-4780052277\,{z}^{37}-
97090594078\,{z}^{36}-2387742864\,{z}^{35}-96526339780\,{z}^{34}+
5426834712\,{z}^{33}+90857543716\,{z}^{32}+2175781374\,{z}^{31}+
132551744076\,{z}^{30}-167355630\,{z}^{29}-46431083436\,{z}^{28}-
2857116366\,{z}^{27}-61093058028\,{z}^{26}-1027769106\,{z}^{25}+
6007230904\,{z}^{24}-935469756\,{z}^{23}-111414475152\,{z}^{22}+
2497628523\,{z}^{21}+96742259546\,{z}^{20}+5218568745\,{z}^{19}+
185829175462\,{z}^{18}-3930963153\,{z}^{17}-131339449078\,{z}^{16}-
2434706274\,{z}^{15}-36798869300\,{z}^{14}+377423982\,{z}^{13}+
10056749292\,{z}^{12}-2820430860\,{z}^{11}-128752306132\,{z}^{10}+
1823523351\,{z}^{9}+71211869794\,{z}^{8}+6026206563\,{z}^{7}+
164593057134\,{z}^{6}-2461736979\,{z}^{5}-56421410130\,{z}^{4}-
3939916266\,{z}^{3}-63767607912\,{z}^{2}+3454515480\,z+25963043060
\\   \cline{3-3}
                     &                         & -512186985504\, z^{134}-522891150768\, z^{135}
\\ \hline
\multirow{3}{*}{45} & \multirow{3}{*}{137} & 541293377520\,{z}^{45}-968893495884\,{z}^{44}-1198079333952\,{z}^{43}+
447173795391\,{z}^{42}+777341459536\,{z}^{41}-88091856171\,{z}^{40}+
1040857866600\,{z}^{39}+15100602735\,{z}^{38}-1111190897800\,{z}^{37}+
1538190196584\,{z}^{36}+371502990856\,{z}^{35}-964937789790\,{z}^{34}+
168304420664\,{z}^{33}-170359771302\,{z}^{32}-770970946800\,{z}^{31}+
147538176606\,{z}^{30}+383820068304\,{z}^{29}-1091557612278\,{z}^{28}+
246926658864\,{z}^{27}+587156627544\,{z}^{26}-516091336808\,{z}^{25}+
390068663154\,{z}^{24}+288431248168\,{z}^{23}-1057237233597\,{z}^{22}+
510827218944\,{z}^{21}+346537536069\,{z}^{20}-713212429168\,{z}^{19}+
937402306665\,{z}^{18}-174655591352\,{z}^{17}-1070279230902\,{z}^{16}+
671183463200\,{z}^{15}-291468004068\,{z}^{14}-735491160272\,{z}^{13}+
1861353055764\,{z}^{12}+812032969152\,{z}^{11}-981007879581\,{z}^{10}-
176504582496\,{z}^{9}-240996892647\,{z}^{8}-1161587791976\,{z}^{7}+
1040368757721\,{z}^{6}+435701866840\,{z}^{5}-1674922778490\,{z}^{4}+
365855876968\,{z}^{3}+103783298334\,{z}^{2}-50206939352\,z+
1047984167376
 \\   \cline{3-3}
                     &                         & 375826069824\,{z}^{46}+389037204976\,{z}^{45}-51783796104\,{z}^{44}-
564345721792\,{z}^{43}-316470592089\,{z}^{42}+407337506496\,{z}^{41}+
65331297489\,{z}^{40}+607967063384\,{z}^{39}+718385445921\,{z}^{38}-
941731846600\,{z}^{37}-402580388634\,{z}^{36}-318233580952\,{z}^{35}-
1105125087036\,{z}^{34}+1260902030248\,{z}^{33}+928573409322\,{z}^{32}
-214019408016\,{z}^{31}-139378083822\,{z}^{30}+240560920848\,{z}^{29}-
848300707458\,{z}^{28}-355077245616\,{z}^{27}+1794280909542\,{z}^{26}-
467081765816\,{z}^{25}-922373507592\,{z}^{24}+312051187944\,{z}^{23}-
1321527938829\,{z}^{22}+256058214800\,{z}^{21}+1870245875859\,{z}^{20}
+455245169152\,{z}^{19}-685952191995\,{z}^{18}-410889238072\,{z}^{17}-
463142659512\,{z}^{16}-436655545808\,{z}^{15}+1478403246906\,{z}^{14}-
1591217568\,{z}^{13}-1100965032744\,{z}^{12}-137175061936\,{z}^{11}-
672625854345\,{z}^{10}+130115107936\,{z}^{9}+1183740872769\,{z}^{8}+
880615121736\,{z}^{7}-470011423005\,{z}^{6}-356422892616\,{z}^{5}+
207556342200\,{z}^{4}-913159201752\,{z}^{3}+369523810776\,{z}^{2}+
926067028376\,z-751138064892
 \\   \cline{3-3}
                     &                         & -4505097105248\, z^{137}-544781681936\, z^{138}
\\ \hline                                          
\multicolumn{2}{c|}{$(43,44,45)$}           &  -561535751331132078651839819235968256\,{z}^{132}-255900474003210216622468298452205568\,{z}^{131}
 \\
\hline 
\hline     
\multirow{3}{*}{49} & \multirow{3}{*}{149} & 15572671419924\,{z}^{49}-3772543101346\,{z}^{48}-16300018328191\,{z}^{
47}+4319661615519\,{z}^{46}-4488346337109\,{z}^{45}+5940727404948\,{z}
^{44}+17964463312288\,{z}^{43}-9518113636788\,{z}^{42}-23465636694092
\,{z}^{41}-9034214618364\,{z}^{40}+13310977691102\,{z}^{39}-
3432119444066\,{z}^{38}+4541780918154\,{z}^{37}-4658180508108\,{z}^{36
}-15817903132432\,{z}^{35}+10273041871757\,{z}^{34}+16891806144813\,{z
}^{33}+11029947581076\,{z}^{32}-8975515997286\,{z}^{31}+3990991996645
\,{z}^{30}+1843162338871\,{z}^{29}+2819751726454\,{z}^{28}+
5712528940514\,{z}^{27}-3123325650527\,{z}^{26}-4568857516124\,{z}^{25
}+3079446451107\,{z}^{24}-1561054956031\,{z}^{23}+2253742987675\,{z}^{
22}+8070075436642\,{z}^{21}-5285683683185\,{z}^{20}-6018866523615\,{z}
^{19}+2242220741691\,{z}^{18}-16850715359180\,{z}^{17}+10042194978521
\,{z}^{16}+21478221788849\,{z}^{15}-7030756589503\,{z}^{14}+
2147040772453\,{z}^{13}-6644126415292\,{z}^{12}-20281107186208\,{z}^{
11}+10615688297782\,{z}^{10}+23604136877588\,{z}^{9}+4747990415974\,{z
}^{8}-9464569013826\,{z}^{7}+554641056330\,{z}^{6}-10417936355944\,{z}
^{5}+7521510211014\,{z}^{4}+18118150311174\,{z}^{3}-9798756899644\,{z}
^{2}-10300388851658\,z-14410340200754
 \\   \cline{3-3}
                     &                         & -4599090143590\,{z}^{50}+47240971614\,{z}^{49}-7371501379626\,{z}^{48}
+3684666222245\,{z}^{47}-2239828388971\,{z}^{46}-12147728070459\,{z}^{
45}+1592748784080\,{z}^{44}+8564296897524\,{z}^{43}-965625646126\,{z}^
{42}+10131713521668\,{z}^{41}-11133490379610\,{z}^{40}-15177903407224
\,{z}^{39}+3577268952172\,{z}^{38}-2784273097486\,{z}^{37}+
11204317248478\,{z}^{36}+14206959307062\,{z}^{35}-6344191607115\,{z}^{
34}-2797061583877\,{z}^{33}-6009296669398\,{z}^{32}-9068120053960\,{z}
^{31}+2840232781361\,{z}^{30}+11928343993591\,{z}^{29}-7364408409198\,
{z}^{28}-1772349624642\,{z}^{27}+496840832203\,{z}^{26}-19016054531576
\,{z}^{25}+9858371330193\,{z}^{24}+19295872493353\,{z}^{23}-
4521827637741\,{z}^{22}+1208342237300\,{z}^{21}-4374640110055\,{z}^{20
}-18502749486377\,{z}^{19}+6104435716535\,{z}^{18}+19146661474462\,{z}
^{17}+488274966683\,{z}^{16}-3316326725319\,{z}^{15}+2182282334815\,{z
}^{14}-14824597559769\,{z}^{13}+7532277927728\,{z}^{12}+16314787492980
\,{z}^{11}-6917870993576\,{z}^{10}-723482062748\,{z}^{9}-8442497375404
\,{z}^{8}-10800247171176\,{z}^{7}+1817577563136\,{z}^{6}+7697242742116
\,{z}^{5}-521297676820\,{z}^{4}+2233470317936\,{z}^{3}-420000649522\,{
z}^{2}-2445166706486\,z-554792510556
 \\   \cline{3-3}
                     &                         & -44864565312812\, z^{149}-68768563833944\, z^{150}
\\ \hline
\multirow{3}{*}{50} & \multirow{3}{*}{152} & 70701440915972\,{z}^{50}+2485750409310\,{z}^{49}-48433419862414\,{z}^{
48}-4768774365096\,{z}^{47}-43697106743944\,{z}^{46}-53486277061320\,{
z}^{45}+52228629883448\,{z}^{44}+113082234644520\,{z}^{43}-
54801050915832\,{z}^{42}-64681454517156\,{z}^{41}+173187609378876\,{z}
^{40}+4321810781880\,{z}^{39}+38273938178088\,{z}^{38}+41634873091296
\,{z}^{37}-48143733242184\,{z}^{36}-109412908047690\,{z}^{35}+
9716456542658\,{z}^{34}+80250859917927\,{z}^{33}-168465758454760\,{z}^
{32}-47271090077022\,{z}^{31}-10584097269228\,{z}^{30}+41168723771976
\,{z}^{29}-21017776669584\,{z}^{28}+5162721672354\,{z}^{27}+
7283096893976\,{z}^{26}-41509416153159\,{z}^{25}-13740013133908\,{z}^{
24}+24267526979784\,{z}^{23}+2091821742234\,{z}^{22}+29437466574372\,{
z}^{21}+9032398055592\,{z}^{20}-60386478472440\,{z}^{19}-
73936925599220\,{z}^{18}+18728137584669\,{z}^{17}+3482309709856\,{z}^{
16}+37500696189300\,{z}^{15}+47510069761656\,{z}^{14}+12055597311288\,
{z}^{13}-35159704302024\,{z}^{12}-96663979023996\,{z}^{11}+
40073524325696\,{z}^{10}+86053467392322\,{z}^{9}-128842256441152\,{z}^
{8}-18762432745968\,{z}^{7}-29965966283212\,{z}^{6}-63882704291400\,{z
}^{5}+39994318420184\,{z}^{4}+139982181869676\,{z}^{3}-668440393388\,{
z}^{2}-78045602999628\,z+162004856572564
 \\   \cline{3-3}
                     &                         & 36933555661356\,{z}^{51}+47920471863576\,{z}^{50}-55361681802540\,{z}^
{49}+88101855745410\,{z}^{48}+75160967295972\,{z}^{47}-58185505771584
\,{z}^{46}-89151046727544\,{z}^{45}+78638578340376\,{z}^{44}+
28944982607844\,{z}^{43}+32365270828792\,{z}^{42}+70767237608154\,{z}^
{41}-2897837630372\,{z}^{40}-101584076501208\,{z}^{39}+3986832279908\,
{z}^{38}+909499929144\,{z}^{37}-47865768754168\,{z}^{36}+
108831322045818\,{z}^{35}+6264960278182\,{z}^{34}-90486535189641\,{z}^
{33}+62189759907232\,{z}^{32}+10409686675518\,{z}^{31}+31099124171420
\,{z}^{30}+22971196235304\,{z}^{29}+35718305011712\,{z}^{28}-
18763618774458\,{z}^{27}-83115522399416\,{z}^{26}-26374290250401\,{z}^
{25}+22490348502472\,{z}^{24}+35347663844856\,{z}^{23}+15415934152918
\,{z}^{22}+26457758570172\,{z}^{21}-45284574830120\,{z}^{20}-
88493800774524\,{z}^{19}+72588911514944\,{z}^{18}+56207093663109\,{z}^
{17}-66424921001812\,{z}^{16}+8638528221384\,{z}^{15}-92292496625888\,
{z}^{14}-26271602491416\,{z}^{13}+34816523179000\,{z}^{12}+
34907926208424\,{z}^{11}+43851949251232\,{z}^{10}+8179745438964\,{z}^{
9}+16540887976792\,{z}^{8}-22321126797840\,{z}^{7}+39555650921560\,{z}
^{6}-14655642670176\,{z}^{5}+6978532909192\,{z}^{4}+48835302448260\,{z
}^{3}-26285180837460\,{z}^{2}-39059008911378\,z+32278938483072
 \\   \cline{3-3}
                     &                         & 10869781914776\, z^{152}+87172975855064\, z^{153}
\\ \hline
\multirow{3}{*}{51} & \multirow{3}{*}{155} & 13210080195340\,{z}^{51}+4522603679090\,{z}^{50}-9427546683654\,{z}^{
49}-2774004593602\,{z}^{48}-7400333366216\,{z}^{47}-18389042628384\,{z
}^{46}+12548156717848\,{z}^{45}+27341468684832\,{z}^{44}-
15441422259600\,{z}^{43}-12543292885956\,{z}^{42}+36178289170772\,{z}^
{41}+3532845840508\,{z}^{40}+6486818170568\,{z}^{39}+14736874206568\,{
z}^{38}-11142318969776\,{z}^{37}-27268258119784\,{z}^{36}+
6499641451100\,{z}^{35}+15552688098917\,{z}^{34}-35741550364067\,{z}^{
33}-14297220262025\,{z}^{32}+320638622102\,{z}^{31}+6579237422834\,{z}
^{30}-6364978145088\,{z}^{29}+4708521934772\,{z}^{28}+1245708648396\,{
z}^{27}-10366430267285\,{z}^{26}-265982221073\,{z}^{25}+1459777281547
\,{z}^{24}-1127570531968\,{z}^{23}+10634813564780\,{z}^{22}+
287337494344\,{z}^{21}-12986467293314\,{z}^{20}-10770234249082\,{z}^{
19}-3992766908299\,{z}^{18}-370829803149\,{z}^{17}+11556474774739\,{z}
^{16}+6599951121868\,{z}^{15}+10041200526700\,{z}^{14}-6971238164168\,
{z}^{13}-26523100115088\,{z}^{12}+11857021456152\,{z}^{11}+
18519668298230\,{z}^{10}-29057767792850\,{z}^{9}-2806926416618\,{z}^{8
}-3971521872128\,{z}^{7}-21968919390312\,{z}^{6}+10644380502624\,{z}^{
5}+33267432960812\,{z}^{4}-6611034284340\,{z}^{3}-11149342064328\,{z}^
{2}+34702276800324\,z+981145960816
 \\   \cline{3-3}
                     &                         & 9471847058336\,{z}^{52}+8059856303860\,{z}^{51}-12177152418460\,{z}^{
50}+18749291515692\,{z}^{49}+21599773201460\,{z}^{48}-14444819794628\,
{z}^{47}-20952257010196\,{z}^{46}+20136224631640\,{z}^{45}+
1321024846664\,{z}^{44}+4077738215064\,{z}^{43}+24044002669190\,{z}^{
42}-4263021234426\,{z}^{41}-20107393058282\,{z}^{40}+6339907974024\,{z
}^{39}-9225054027280\,{z}^{38}-9725987385536\,{z}^{37}+28020194595724
\,{z}^{36}-4139834380024\,{z}^{35}-14970556979527\,{z}^{34}+
17056674980517\,{z}^{33}-4174676625749\,{z}^{32}+5502941089898\,{z}^{
31}+7629557222846\,{z}^{30}+5037844502128\,{z}^{29}+681762605644\,{z}^
{28}-14551651872212\,{z}^{27}-12917474596739\,{z}^{26}+5950916078361\,
{z}^{25}+6715836234525\,{z}^{24}+390569499776\,{z}^{23}+12966422525876
\,{z}^{22}-9308517476872\,{z}^{21}-24871693623182\,{z}^{20}+
18287268771674\,{z}^{19}+10514655058465\,{z}^{18}-16446979062877\,{z}^
{17}+7325484577311\,{z}^{16}-17826103849112\,{z}^{15}-10601837806464\,
{z}^{14}+8519029342488\,{z}^{13}+6309601105656\,{z}^{12}+6465454287952
\,{z}^{11}+7127843952492\,{z}^{10}+2525682365292\,{z}^{9}-
3622009476772\,{z}^{8}+9053500583600\,{z}^{7}-5281247431456\,{z}^{6}+
1470684239088\,{z}^{5}+13831158561592\,{z}^{4}-7428167087168\,{z}^{3}-
7434850976830\,{z}^{2}+8602076610826\,z-3467479638186
 \\   \cline{3-3}
                     &                         & -62721998839472\, z^{155}-92277981264624\, z^{156}
\\ \hline                                          
\multicolumn{2}{c|}{$(49,50,51)$}           & 14680803386096826096942113490747540708160\,{z}^{150}+
26623480618461132219167377379353660824672\,{z}^{149}
 \\
\hline 
\end{longtable}
\begin{longtable}{c|c|>{\small$}b{0.8\textwidth}<{$}}
\hline     
\multirow{3}{*}{19} & \multirow{3}{*}{59} & -153\,{z}^{19}-4\,{z}^{18}+{z}^{17}+15\,{z}^{13}+{z}^{11}+56\,{z}^{10}
+12\,{z}^{9}+15\,{z}^{7}+{z}^{5}+56\,z-4
 \\   \cline{3-3}
                     &                         & 153\,{z}^{19}-4\,{z}^{18}-{z}^{17}-15\,{z}^{13}-{z}^{11}+56\,{z}^{10}-
12\,{z}^{9}-15\,{z}^{7}-{z}^{5}-56\,z-4
 \\   \cline{3-3}
                     &                         & 2\, z^{59}+30\, z^{61}
\\ \hline
\multirow{3}{*}{20} & \multirow{3}{*}{62} & 41\,{z}^{20}+{z}^{19}-3\,{z}^{18}-4\,{z}^{14}-15\,{z}^{11}-3\,{z}^{10}
+{z}^{9}-4\,{z}^{8}-15\,{z}^{2}+z+1
 \\   \cline{3-3}
                     &                         & -41\,{z}^{20}+{z}^{19}+3\,{z}^{18}+4\,{z}^{14}-15\,{z}^{11}+3\,{z}^{10
}+{z}^{9}+4\,{z}^{8}+15\,{z}^{2}+z-1
 \\   \cline{3-3}
                     &                         & -8\,z^{62}-8\,z^{64}
\\ \hline
\multirow{3}{*}{21} & \multirow{3}{*}{65} & 76\,{z}^{21}+2\,{z}^{20}-6\,{z}^{19}-2\,{z}^{18}-8\,{z}^{15}-28\,{z}^{
12}-6\,{z}^{11}+2\,{z}^{10}-2\,{z}^{9}-28\,{z}^{3}+2\,{z}^{2}+2\,z-2
 \\   \cline{3-3}
                     &                         & -76\,{z}^{21}+2\,{z}^{20}+6\,{z}^{19}-2\,{z}^{18}+8\,{z}^{15}-28\,{z}^
{12}+6\,{z}^{11}+2\,{z}^{10}+2\,{z}^{9}+28\,{z}^{3}+2\,{z}^{2}-2\,z-2
 \\   \cline{3-3}
                     &                         & -16\, z^{65}-16\, z^{69}
\\ \hline                                          
\multicolumn{2}{c|}{$(19,20,21)$}           & -8\, z^{59} \\
\hline  
\hline     
\multirow{3}{*}{26} & \multirow{3}{*}{80} & -379\,{z}^{26}+{z}^{25}+{z}^{24}+11\,{z}^{23}+{z}^{22}+{z}^{21}+11\,{z
}^{20}+{z}^{19}+{z}^{18}+141\,{z}^{17}+{z}^{16}+{z}^{15}+11\,{z}^{14}+
{z}^{13}+{z}^{12}+11\,{z}^{11}+{z}^{10}+{z}^{9}+141\,{z}^{8}+{z}^{7}+{
z}^{6}+11\,{z}^{5}+{z}^{4}+{z}^{3}+11\,{z}^{2}+z+1
 \\   \cline{3-3}
                     &                         & 379\,{z}^{26}+{z}^{25}-{z}^{24}+11\,{z}^{23}-{z}^{22}+{z}^{21}-11\,{z}
^{20}+{z}^{19}-{z}^{18}+141\,{z}^{17}-{z}^{16}+{z}^{15}-11\,{z}^{14}+{
z}^{13}-{z}^{12}+11\,{z}^{11}-{z}^{10}+{z}^{9}-141\,{z}^{8}+{z}^{7}-{z
}^{6}+11\,{z}^{5}-{z}^{4}+{z}^{3}-11\,{z}^{2}+z-1
 \\   \cline{3-3}
                     &                         & -1040\, z^{80} +2\, z^{82}
\\ \hline
\multirow{3}{*}{27} & \multirow{3}{*}{83} & 1798\,{z}^{27}-{z}^{26}-{z}^{25}-11\,{z}^{24}-{z}^{23}-{z}^{22}-11\,{z
}^{21}-{z}^{20}-{z}^{19}-141\,{z}^{18}-{z}^{17}-{z}^{16}-11\,{z}^{15}-
{z}^{14}-{z}^{13}-11\,{z}^{12}-{z}^{11}-{z}^{10}-141\,{z}^{9}-{z}^{8}-
{z}^{7}-11\,{z}^{6}-{z}^{5}-{z}^{4}-11\,{z}^{3}-{z}^{2}-z-1419
 \\   \cline{3-3}
                     &                         & -{z}^{26}+{z}^{25}-11\,{z}^{24}+{z}^{23}-{z}^{22}+11\,{z}^{21}-{z}^{20
}+{z}^{19}-141\,{z}^{18}+{z}^{17}-{z}^{16}+11\,{z}^{15}-{z}^{14}+{z}^{
13}-11\,{z}^{12}+{z}^{11}-{z}^{10}+141\,{z}^{9}-{z}^{8}+{z}^{7}-11\,{z
}^{6}+{z}^{5}-{z}^{4}+11\,{z}^{3}-{z}^{2}+z+379
 \\   \cline{3-3}
                     &                         & -2\, z^{83}-2\, z^{85}
\\ \hline
\multirow{3}{*}{28} & \multirow{3}{*}{108} & {z}^{28}+{z}^{27}-z-1 \\   \cline{3-3}
                     &                         & {z}^{28}+{z}^{27}+z+1 \\   \cline{3-3}
                     &                         & 2\, z^{108}+2\, z^{109}
\\ \hline                                          
\multicolumn{2}{c|}{$(26,27,28)$}           & 1081600\,{z}^{81}+1081600\,{z}^{80} \\
\hline  
\hline     
\multirow{3}{*}{39} & \multirow{3}{*}{119} & {z}^{39}+{z}^{38}-{z}^{12}-{z}^{11} \\   \cline{3-3}
                     &                         & {z}^{39}+{z}^{38}+{z}^{12}+{z}^{11} \\   \cline{3-3}
                     &                         & 2\, z^{119}+2\, z^{120}
\\ \hline
\multirow{3}{*}{40} & \multirow{3}{*}{136} & -226980\,{z}^{40}+16380\,{z}^{38}+16380\,{z}^{36}+18720\,{z}^{34}+
18720\,{z}^{28}+35100\,{z}^{22}-2340\,{z}^{20}-2340\,{z}^{18}+131040\,
{z}^{13}-9360\,{z}^{11}-9360\,{z}^{9}-9360\,{z}^{7}+35100\,{z}^{4}-
2340\,{z}^{2}-9360\,z-2340\\   
\cline{3-3}
                     &                         & 226980\,{z}^{40}-16380\,{z}^{38}-16380\,{z}^{36}-18720\,{z}^{34}-18720
\,{z}^{28}-35100\,{z}^{22}+2340\,{z}^{20}+2340\,{z}^{18}+131040\,{z}^{
13}-9360\,{z}^{11}-9360\,{z}^{9}-9360\,{z}^{7}-35100\,{z}^{4}+2340\,{z
}^{2}-9360\,z+2340
 \\   \cline{3-3}
                     &                         & 18720\, z^{136}+18720\, z^{142}
\\ \hline
\multirow{3}{*}{41} & \multirow{3}{*}{135} &-2340\,{z}^{41}-226980\,{z}^{39}+17836\,{z}^{37}+1552\,{z}^{35}+18832
\,{z}^{33}+1552\,{z}^{29}+18832\,{z}^{27}+556\,{z}^{23}+35116\,{z}^{21
}-2548\,{z}^{19}+1448\,{z}^{14}+131048\,{z}^{12}-10192\,{z}^{10}-776\,
{z}^{8}-9416\,{z}^{6}+556\,{z}^{5}+35116\,{z}^{3}-776\,{z}^{2}-2548\,z
-9416
 \\   \cline{3-3}
                     &                         & 2340\,{z}^{41}+226980\,{z}^{39}-17836\,{z}^{37}-1552\,{z}^{35}-18832\,
{z}^{33}-1552\,{z}^{29}-18832\,{z}^{27}-556\,{z}^{23}-35116\,{z}^{21}+
2548\,{z}^{19}+1448\,{z}^{14}+131048\,{z}^{12}-10192\,{z}^{10}-776\,{z
}^{8}-9416\,{z}^{6}-556\,{z}^{5}-35116\,{z}^{3}-776\,{z}^{2}+2548\,z-
9416
 \\   \cline{3-3}
                     &                         & 18832\, z^{135}+1552\, z^{137}
\\ \hline                                          
\multicolumn{2}{c|}{$(39,40,41)$}           & 88133760\,{z}^{119} \left( 1+z \right)  \\
\hline  
\end{longtable}
\begin{longtable}{c|c|>{\small$}b{0.8\textwidth}<{$}}
\hline     
\multirow{3}{*}{17} & \multirow{3}{*}{53} & {z}^{17}+{z}^{16}-{z}^{15}+{z}^{14}-{z}^{5}-{z}^{4}-{z}^{3}+{z}^{2} \\   \cline{3-3}
                     &                         & {z}^{17}-{z}^{16}-{z}^{15}-{z}^{14}-{z}^{5}+{z}^{4}-{z}^{3}-{z}^{2} \\   \cline{3-3}
                     &                         & 16\, z^{53}-16\, z^{61}\\ \hline
\multirow{3}{*}{18} & \multirow{3}{*}{56} & 2\,{z}^{18}-6\,{z}^{17}-5\,{z}^{16}-{z}^{15}+3\,{z}^{14}+{z}^{13}-{z}^
{12}+3\,{z}^{11}-3\,{z}^{10}-{z}^{9}-{z}^{8}+3\,{z}^{7}+3\,{z}^{6}+{z}
^{5}+{z}^{4}+5\,{z}^{3}-3\,{z}^{2}-5\,z-8
 \\   \cline{3-3}
                     &                         & 2\,{z}^{18}+6\,{z}^{17}-5\,{z}^{16}+{z}^{15}+3\,{z}^{14}-{z}^{13}-{z}^
{12}-3\,{z}^{11}-3\,{z}^{10}+{z}^{9}-{z}^{8}-3\,{z}^{7}+3\,{z}^{6}-{z}
^{5}+{z}^{4}-5\,{z}^{3}-3\,{z}^{2}+5\,z-8 \\   \cline{3-3}
                     &                         & -64\,z^{56}- 64\, z^{58}\\ \hline
\multirow{3}{*}{19} & \multirow{3}{*}{59} & {z}^{19}+{z}^{18}+{z}^{17}-{z}^{16}-{z}^{15}-{z}^{14}+{z}^{13}-{z}^{12
}+{z}^{11}+{z}^{10}+{z}^{9}-{z}^{8}-{z}^{7}-{z}^{6}+{z}^{5}-{z}^{4}+2
\,{z}^{3}+2\,{z}^{2}+2\,z-2
 \\   \cline{3-3}
                     &                         & {z}^{19}-{z}^{18}+{z}^{17}+{z}^{16}-{z}^{15}+{z}^{14}+{z}^{13}+{z}^{12
}+{z}^{11}-{z}^{10}+{z}^{9}+{z}^{8}-{z}^{7}+{z}^{6}+{z}^{5}+{z}^{4}+2
\,{z}^{3}-2\,{z}^{2}+2\,z+2
 \\   \cline{3-3}
                     &                         & 32\, z^{59} + 32\, z^{67}\\ \hline                                          
\multicolumn{2}{c|}{$(17,18,19)$}           & -512\,{z}^{53} \\
\hline  
\hline     
\multirow{3}{*}{21} & \multirow{3}{*}{65} & 2\,{z}^{21}+2\,{z}^{20}-2\,{z}^{19}+2\,{z}^{18}-{z}^{17}-{z}^{16}-{z}^
{15}+{z}^{14}-{z}^{13}-{z}^{12}-3\,{z}^{11}+3\,{z}^{10}-{z}^{9}-{z}^{8
}-5\,{z}^{7}+5\,{z}^{6}-{z}^{5}-{z}^{4}-3\,{z}^{3}+3\,{z}^{2}-4\,z-4
 \\   \cline{3-3}
                     &                         & 2\,{z}^{21}-2\,{z}^{20}-2\,{z}^{19}-2\,{z}^{18}-{z}^{17}+{z}^{16}-{z}^
{15}-{z}^{14}-{z}^{13}+{z}^{12}-3\,{z}^{11}-3\,{z}^{10}-{z}^{9}+{z}^{8
}-5\,{z}^{7}-5\,{z}^{6}-{z}^{5}+{z}^{4}-3\,{z}^{3}-3\,{z}^{2}-4\,z+4
\\   \cline{3-3}
                     &                         & -64\, z^{65} -64\, z^{69}\\ \hline
\multirow{3}{*}{22} & \multirow{3}{*}{70} & 4\,{z}^{22}-4\,{z}^{21}+{z}^{20}+{z}^{19}+{z}^{18}-{z}^{17}-2\,{z}^{16
}-2\,{z}^{15}+4\,{z}^{14}+4\,{z}^{13}+6\,{z}^{12}-2\,{z}^{11}-4\,{z}^{
10}-4\,{z}^{9}+4\,{z}^{8}-4\,{z}^{7}+2\,{z}^{6}+6\,{z}^{5}+3\,{z}^{4}-
5\,{z}^{3}+5\,{z}^{2}+3\,z-8
 \\   \cline{3-3}
                     &                         & 4\,{z}^{22}+4\,{z}^{21}+{z}^{20}-{z}^{19}+{z}^{18}+{z}^{17}-2\,{z}^{16
}+2\,{z}^{15}+4\,{z}^{14}-4\,{z}^{13}+6\,{z}^{12}+2\,{z}^{11}-4\,{z}^{
10}+4\,{z}^{9}+4\,{z}^{8}+4\,{z}^{7}+2\,{z}^{6}-6\,{z}^{5}+3\,{z}^{4}+
5\,{z}^{3}+5\,{z}^{2}-3\,z-8
\\   \cline{3-3}
                     &                         & 128\, z^{70}-64\, z^{72}
\\ \hline
\multirow{3}{*}{23} & \multirow{3}{*}{71} & 4\,{z}^{23}-4\,{z}^{22}+{z}^{21}+{z}^{20}+{z}^{19}-{z}^{18}-2\,{z}^{17
}-2\,{z}^{16}+{z}^{15}+{z}^{14}+3\,{z}^{13}+{z}^{12}-{z}^{11}-{z}^{10}
+{z}^{9}-{z}^{8}-{z}^{7}+3\,{z}^{6}-2\,{z}^{4}+2\,{z}^{3}-5\,z-3
\\   \cline{3-3}
                     &                         & 4\,{z}^{23}+4\,{z}^{22}+{z}^{21}-{z}^{20}+{z}^{19}+{z}^{18}-2\,{z}^{17
}+2\,{z}^{16}+{z}^{15}-{z}^{14}+3\,{z}^{13}-{z}^{12}-{z}^{11}+{z}^{10}
+{z}^{9}+{z}^{8}-{z}^{7}-3\,{z}^{6}+2\,{z}^{4}+2\,{z}^{3}-5\,z+3
\\   \cline{3-3}
                     &                         & 32\, z^{71}-64\, z^{73}
\\ \hline                                          
\multicolumn{2}{c|}{$(21,22,23)$}           & 3072\,{z}^{65}\\
\hline  
\hline     
\multirow{3}{*}{26} & \multirow{3}{*}{80} & 8\,{z}^{26}+5\,{z}^{24}-3\,{z}^{23}+5\,{z}^{22}-5\,{z}^{21}-{z}^{20}-{
z}^{19}+3\,{z}^{18}+{z}^{17}+4\,{z}^{16}-4\,{z}^{13}+2\,{z}^{12}-2\,{z
}^{11}+2\,{z}^{10}+2\,{z}^{9}+3\,{z}^{8}-{z}^{7}+3\,{z}^{6}+{z}^{5}-5
\,{z}^{4}-{z}^{3}-5\,{z}^{2}-3\,z-8
 \\   \cline{3-3}
                     &                         & 8\,{z}^{26}+5\,{z}^{24}+3\,{z}^{23}+5\,{z}^{22}+5\,{z}^{21}-{z}^{20}+{
z}^{19}+3\,{z}^{18}-{z}^{17}+4\,{z}^{16}+4\,{z}^{13}+2\,{z}^{12}+2\,{z
}^{11}+2\,{z}^{10}-2\,{z}^{9}+3\,{z}^{8}+{z}^{7}+3\,{z}^{6}-{z}^{5}-5
\,{z}^{4}+{z}^{3}-5\,{z}^{2}+3\,z-8
 \\   \cline{3-3}
                     &                         & 64\, z^{80}+64\, z^{88}
\\ \hline
\multirow{3}{*}{27} & \multirow{3}{*}{91} & 4\,{z}^{27}+4\,{z}^{26}+4\,{z}^{25}-4\,{z}^{24}+2\,{z}^{19}+2\,{z}^{18
}+2\,{z}^{17}-2\,{z}^{16}-2\,{z}^{15}-2\,{z}^{14}+2\,{z}^{13}-2\,{z}^{
12}+2\,{z}^{11}+2\,{z}^{10}+2\,{z}^{9}-2\,{z}^{8}+2\,{z}^{7}+2\,{z}^{6
}-2\,{z}^{5}+2\,{z}^{4}-4\,{z}^{3}-4\,{z}^{2}-4\,z+4
 \\   \cline{3-3}
                     &                         & 4\,{z}^{27}-4\,{z}^{26}+4\,{z}^{25}+4\,{z}^{24}+2\,{z}^{19}-2\,{z}^{18
}+2\,{z}^{17}+2\,{z}^{16}-2\,{z}^{15}+2\,{z}^{14}+2\,{z}^{13}+2\,{z}^{
12}+2\,{z}^{11}-2\,{z}^{10}+2\,{z}^{9}+2\,{z}^{8}+2\,{z}^{7}-2\,{z}^{6
}-2\,{z}^{5}-2\,{z}^{4}-4\,{z}^{3}+4\,{z}^{2}-4\,z-4
 \\   \cline{3-3}
                     &                         & 128\, z^{91}+64\, z^{99}\\ \hline
\multirow{3}{*}{28} & \multirow{3}{*}{88} & 2\,{z}^{28}+4\,{z}^{27}+8\,{z}^{26}+4\,{z}^{25}+2\,{z}^{24}-4\,{z}^{23
}+4\,{z}^{22}-4\,{z}^{21}+{z}^{19}+3\,{z}^{18}+3\,{z}^{17}+2\,{z}^{16}
-2\,{z}^{15}-2\,{z}^{14}-2\,{z}^{13}-2\,{z}^{11}+4\,{z}^{10}+2\,{z}^{9
}+2\,{z}^{8}+4\,{z}^{6}-2\,{z}^{4}-{z}^{3}-9\,{z}^{2}-3\,z-6
 \\   \cline{3-3}
                     &                         & 2\,{z}^{28}+4\,{z}^{26}+6\,{z}^{24}+4\,{z}^{23}+4\,{z}^{22}+4\,{z}^{21
}+{z}^{19}+{z}^{18}-{z}^{17}+4\,{z}^{16}+4\,{z}^{13}+2\,{z}^{12}+4\,{z
}^{11}+2\,{z}^{10}+4\,{z}^{8}+2\,{z}^{7}+2\,{z}^{6}-2\,{z}^{5}-4\,{z}^
{4}-3\,{z}^{3}-5\,{z}^{2}-z-10
 \\   \cline{3-3}
                     &                         & 64\, z^{88}+128\, z^{90}
\\ \hline                                          
\multicolumn{2}{c|}{$(26,27,28)$}           & -4096\,{z}^{80} \\
\hline 
\end{longtable}
\begin{longtable}{c|c|>{\small$}b{0.8\textwidth}<{$}}
\hline     
\multirow{3}{*}{10} & \multirow{3}{*}{31} & {z}^{10}-{z}^{9}-{z}^{8}+{z}^{6}-{z}^{5}-2\,{z}^{4}+{z}^{2}-z \\   \cline{3-3}
                     &                         & {z}^{9}+2\,{z}^{8}-{z}^{7}+3\,{z}^{5}+2\,{z}^{4}+1 \\   \cline{3-3}
                     &                         & z^{31}-z^{47}\\ \hline
\multirow{3}{*}{11} & \multirow{3}{*}{43} & {z}^{9}+{z}^{5}+{z}^{4}+z+1 \\   \cline{3-3}
                     &                         & -{z}^{10}-{z}^{9}-{z}^{8}-{z}^{6}-2\,{z}^{5}-{z}^{4}-{z}^{3}-{z}^{2}-2
\,z-2
 \\   \cline{3-3}
                     &                         & z^{43}-z^{64}\\ \hline
\multirow{3}{*}{12} & \multirow{3}{*}{43} & {z}^{10}+3\,{z}^{9}+{z}^{6}+{z}^{5}+{z}^{4}+{z}^{2}+z+1 \\   \cline{3-3}
                     &                         & -{z}^{11}-4\,{z}^{10}-4\,{z}^{9}-3\,{z}^{8}-{z}^{7}-2\,{z}^{6}-2\,{z}^
{5}+{z}^{4}-2\,{z}^{3}-2\,{z}^{2}-3\,z-4
 \\   \cline{3-3}
                     &                         & z^{43}-2\, z^{44}\\ \hline                                          
\multicolumn{2}{c|}{$(10,11,12)$}           & -3\,{z}^{32}-2\,{z}^{31} \\
\hline  
\hline     
\multirow{3}{*}{26} & \multirow{3}{*}{79} &{z}^{24}+{z}^{20}+{z}^{16} \\   \cline{3-3}
                     &                         & -{z}^{25}-{z}^{24}-{z}^{23}-{z}^{21}-{z}^{20}-{z}^{17}-{z}^{16}-{z}^{
15}
 \\   \cline{3-3}
                     &                         & -z^{79}-z^{207}\\ \hline
\multirow{3}{*}{27} & \multirow{3}{*}{83} & -{z}^{24}-{z}^{20}+{z}^{4}+1 \\   \cline{3-3}
                     &                         & {z}^{25}+{z}^{24}+{z}^{21}+{z}^{20}+{z}^{19}-{z}^{5}-{z}^{4}-{z}^{3}-z
-1
 \\   \cline{3-3}
                     &                         & z^{83}-z^{91}\\ \hline
\multirow{3}{*}{28} & \multirow{3}{*}{85} & {z}^{28}-{z}^{26}-2\,{z}^{22}-{z}^{21}-2\,{z}^{10}-2\,{z}^{9}-2\,{z}^{
6}-3\,{z}^{5}+{z}^{4}-{z}^{2}-2\,z+1
 \\   \cline{3-3}
                     &                         & {z}^{26}+2\,{z}^{23}+3\,{z}^{22}+2\,{z}^{21}+2\,{z}^{11}+4\,{z}^{10}+4
\,{z}^{9}+2\,{z}^{8}+2\,{z}^{7}+5\,{z}^{6}+2\,{z}^{5}+3\,{z}^{2}+2\,z
 \\   \cline{3-3}
                     &                         & z^{85}-z^{88}
\\ \hline                                          
\multicolumn{2}{c|}{$(26,27,28)$}           & -{z}^{80}-{z}^{79} \\
\hline  
\end{longtable}
